Wavelet Matrix Product States for Quantum Fields

We introduce a variational method to solve continuum quantum models with discrete tensor network techniques. The method leverages wavelet matrix product states (wMPS): matrix product states built on top of sufficiently regular ($N\geq 6$) Daubechies scaling functions. These states live in the continuum field theory Fock space, have finite energy density, and can be optimized with standard algorithms, without restriction to free theories. Further, exploiting the multi-resolution analysis built into wavelets, and its quantum circuit description, we can iteratively refine wMPS to obtain accurate approximations at arbitrarily fine length-scales. We showcase the efficiency of the method on the Lieb-Liniger model, computing energy density and correlation functions.

==> figures/2site_eig.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (U) at (0.7,0.6) {$U$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (C1) at (1.6,0.6) {$C_R$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (C2) at (3, 0.6) {$C_R$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Ud) at (3.9,0.6) {$U^\dag$};

    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (Cb1) at (1.6,-0.6) {$\bar{C}_R$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (Cb2) at (3, -0.6) {$\bar{C}_R$};
    
    \draw (C1.south) -- (Cb1.north);
    \draw (C2.south) -- (Cb2.north);

    \draw (0,0.6) -- (U.west);
    \draw (U.east) -- (C1.west);
    \draw (C1.east) -- (C2.west);
    \draw (C2.east) -- (Ud.west);
    \draw (Ud.east) -- (4.4,0.6);

    \draw (0,-0.6) -- (Cb1.west);
    \draw (Cb1.east) -- (Cb2.west);
    \draw (Cb2.east) -- (4.4,-0.6);

    \node[circle, minimum width=0.6cm, inner sep=0cm, draw=red!50, text=red!50] (Ueig) at (4.9,0.6) {$U$};
    \draw[red] (4.4,0.6) -- (4.6,0.6);
    \draw[red, rounded corners=6pt] (Ueig.east) -- (5.5,0.6) -- (5.5,-0.6) -- (4.4,-0.6);

    \draw (6.1,0) node {$=$};

\begin{scope}[xshift=6.7cm]
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Uf) at (0.7,0.6) {$U$};

    \draw (0,0.6) -- (Uf.west);
    \draw[rounded corners=6pt] (Uf.east) -- (1.4,0.6) -- (1.4,-0.6) -- (0,-0.6);
    
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/2site_transfer.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!40, inner sep=0cm, draw] (A) at (1,0.6) {$A_R$};
\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!40, inner sep=0cm, draw] (B) at (2.4, 0.6) {$B_R$};

\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!40, inner sep=0cm, draw] (Bb) at (1,-0.6) {$\bar{B}_R$};
\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!40, inner sep=0cm, draw] (Ab) at (2.4, -0.6) {$\bar{A}_R$};

\draw (A.south) -- (Bb.north);
\draw (B.south) -- (Ab.north);
\draw (A.east) -- (B.west);
\draw (Bb.east) -- (Ab.west);
    
\draw (0,0.6) -- (A.west);
\draw (0,-0.6) -- (Bb.west);
\draw (B.east) -- (3.4,0.6);
\draw (Ab.east) -- (3.4,-0.6);

\draw (4.0,0) node {$=$};
\draw (4.0,-2.7) node {$=$};

\begin{scope}[xshift=4.6cm]
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (U1) at (0.7,0.6) {$U$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Ud1) at (1.6,0.6) {$U^\dag$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!40, inner sep=0cm, draw] (A) at (2.5,0.6) {$A_R$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!40, inner sep=0cm, draw] (B) at (5.2, 0.6) {$B_R$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (U2) at (6.1,0.6) {$U$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Ud2) at (7,0.6) {$U^\dag$};

    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!40, inner sep=0cm, draw] (Bb) at (2.5,-0.6) {$\bar{B}_R$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Ub) at (3.4,-0.6) {$\bar{U}$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Ubd) at (4.3,-0.6) {$\bar{U}^\dag$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!40, inner sep=0cm, draw] (Ab) at (5.2, -0.6) {$\bar{A}_R$};
    
    \draw (A.south) -- (Bb.north);
    \draw (B.south) -- (Ab.north);

    \draw (0,0.6) -- (U1.west);
    \draw (U1.east) -- (Ud1.west);
    \draw (Ud1.east) -- (A.west);
    \draw (A.east) -- (B.west);
    \draw (B.east) -- (U2.west);
    \draw (U2.east) -- (Ud2.west);
    \draw (Ud2.east) -- (7.7,0.6);
    
    \draw (0,-0.6) -- (Bb.west);
    \draw (Bb.east) -- (Ub.west);
    \draw (Ub.east) -- (Ubd.west);
    \draw (Ubd.east) -- (Ab.west);
    \draw (Ab.east) -- (7.7,-0.6);
\end{scope}

\begin{scope}[xshift=4.6cm, yshift=-2.7cm]
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (U) at (0.7,0.6) {$U$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (C1) at (1.6,0.6) {$C_R$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (C2) at (3, 0.6) {$C_R$};
    \node[circle, minimum width=0.6cm, inner sep=0cm, draw] (Ud) at (3.9,0.6) {$U^\dag$};

    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (Cb1) at (1.6,-0.6) {$\bar{C}_R$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=violet!30, inner sep=0cm, draw] (Cb2) at (3, -0.6) {$\bar{C}_R$};
    
    \draw (C1.south) -- (Cb1.north);
    \draw (C2.south) -- (Cb2.north);

    \draw (0,0.6) -- (U.west);
    \draw (U.east) -- (C1.west);
    \draw (C1.east) -- (C2.west);
    \draw (C2.east) -- (Ud.west);
    \draw (Ud.east) -- (4.6,0.6);

    \draw (0,-0.6) -- (Cb1.west);
    \draw (Cb1.east) -- (Cb2.west);
    \draw (Cb2.east) -- (4.6,-0.6);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/MPO.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=orange!20, draw] (A1) at (0,0) {$h$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=orange!20, draw] (A2) at (1.1,0) {$h$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=orange!20, draw] (A3) at (2.2,0) {$h$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=orange!20, draw] (A4) at (3.3,0) {$h$};

    \node at (-1,0) {...};
    \node at (4.3,0) {...};

    % horizontal bonds
    \draw (-.8,0) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (4.1,0);

    \node at (1.65,0.45) {\small $\chi_\text{MPO}$};

    % output legs (up)
    \draw (A1.north) -- (0,0.7);
    \draw (A2.north) -- (1.1,0.7);
    \draw (A3.north) -- (2.2,0.7);
    \draw (A4.north) -- (3.3,0.7);

    % input legs (down)
    \draw (A1.south) -- (0,-0.7);
    \draw (A2.south) -- (1.1,-0.7);
    \draw (A3.south) -- (2.2,-0.7);
    \draw (A4.south) -- (3.3,-0.7);

\end{tikzpicture}
\end{document}


==> figures/MPSgs.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw] (A1) at (0,0) {$A$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw] (A2) at (1.1,0) {$A$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw] (A3) at (2.2,0) {$A$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw] (A4) at (3.3,0) {$A$};

    \node at (-1,0) {...};
    \node at (4.3,0) {...};

    \draw (-.8,0) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (4.1,0);
    \draw (A1.south) -- (0,-0.7);
    \draw (A2.south) -- (1.1,-0.7);
    \draw (A3.south) -- (2.2,-0.7);
    \draw (A4.south) -- (3.3,-0.7);

    \node at (1.65,0.2) {$\chi$};

    \node at (1.1,-1) {{$m_k$}};

\end{tikzpicture}
\end{document}


==> figures/MPSpbc.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw, line width=0.6pt] (A0) at (0,0) {$A_0$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw, line width=0.6pt] (A1) at (1.3,0) {$A_1$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw, line width=0.6pt] (A2) at (2.6,0) {$A_2$};

    \node at (3.75,0) {$\cdots$};

    \node[rectangle, rounded corners,minimum width=0.5cm,minimum height=0.5cm, fill=blue!20, draw, line width=0.6pt] (A3) at (4.9,0) {$A_{\ell-1}$};

    % horizontal bonds
    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (3.45,0);
    \draw (4.05,0) -- (A3.west);

    % physical legs (below)
    \draw (A0.south) -- (0,-0.7);
    \draw (A1.south) -- (1.3,-0.7);
    \draw (A2.south) -- (2.6,-0.7);
    \draw (A3.south) -- (4.9,-0.7);
    \node at (0,-1) {$m_0$};
    \node at (1.3,-1) {$m_1$};
    \node at (2.6,-1) {$m_2$};
    \node at (4.9,-1) {$m_{\ell-1}$};

    \node at (0.65,0.2) {$\chi$};

    % periodic boundary bond (trace), looping on top, rounded turns
    \draw[rounded corners=6pt] (A3.east) -- (5.7,0) -- (5.7,0.85) -- (-0.8,0.85) -- (-0.8,0) -- (A0.west);

\end{tikzpicture}
\end{document}


==> figures/TEBDa1.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, draw] (A1) at (0.8, 1.6) {$A$};

\draw (0, 1.6) -- (A1.west);
\draw (A1.east) -- (1.6,1.6);

% \fill[fill=black!20, draw=black] (0.1,0.3) -- (1.5,0.3) -- (0.8, 1.0) -- (0.1,0.3);
% \draw (0.8, 0.55) node {$V$};
\draw (0.8,1.0) -- (0.2,0.3);

\draw (A1.south) -- (0.8, 1.0);

%%%%%%%%%%%%%% a1 row %%%%%%%%%%%%%
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=green!20] (a11) at (0.8,-0.3) {$U^{(1)}$};

\draw (0.2, 0) -- (0.2, 0.3);
\draw (1.4, 0) -- (1.4, 0.4);
\draw (0.2, -0.6) -- (0.2, -0.9);
\draw (1.4, -0.6) -- (1.4, -0.9);

\draw[->, thick] (2.2,0.3) -- (3.2, 0.3);
\draw (2.7,0.6) node {Contract};
\draw[->, thick] (5.9,0.3) -- (6.9, 0.3);
\draw (6.4,0.6) node {SVD};
\draw (1.4,0.6) node {$\ket{0}$};

\begin{scope}[xshift=3.8cm, yshift=-1.05cm]
    \node[rectangle, rounded corners, minimum width=1cm,minimum height=0.8cm, fill=gray!20, draw] (A1) at (0.8, 1.6) {};

\draw (0, 1.6) -- (A1.west);
\draw (A1.east) -- (1.6,1.6);

\draw (0.45,1.2) -- (.45,.9);
\draw (1.15,1.2) -- (1.15,.9);

\draw[blue!70, thick, dashed] (.8,2.5) -- (.8, .7);
\end{scope}


\begin{scope}[xshift=7.4cm]
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!10, draw] (U1) at (0.8,0.6) {$U_1$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!10, draw] (V1) at (2.8, 0.6) {$V_1$};

    \draw (0.0, 0.6) -- (U1.west);
    \draw (U1.east) -- (V1.west);
    \draw (V1.east) -- (3.6,0.6);
    \draw (U1.south) -- (0.8, -0.1);
    \draw (V1.south) -- (2.8, -0.1);

    \node (s1) at (1.8,0.6) [circle,fill,inner sep=1.5pt]{};
    \draw (1.8,0.85) node {$s_1$};
\end{scope}

\end{tikzpicture}
\end{document}   

==> figures/TEBDa2.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!10, draw] (V1) at (1.2,1) {$V_1$};
\node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!10, draw] (U1) at (2.5, 1) {$U_1$};

\draw (0.0, 1) -- (V1.west);
\draw (V1.east) -- (U1.west);
\draw (U1.east) -- (3.7,1);
\draw (V1.south) -- (1.2, 0.3);
\draw (U1.south) -- (2.5, 0.3);

\node (s1) at (0.45,1) [circle,fill,inner sep=1.5pt]{};
\draw (0.45,1.25) node {$s_1$};

\node at (3.25,1) [circle,fill,inner sep=1.5pt]{};
\draw (3.25,1.25) node {$s_1$};

\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=blue!20] (a2) at (1.85,0) {$U^{(2)}$};
\draw (1.2,-0.3) -- (1.2, -0.7);
\draw (2.5,-0.3) -- (2.5, -0.7);

\draw[->, thick] (4.6,0.3) -- (5.6, 0.3);
\draw (5.1,0.6) node {SVD};

\begin{scope}[xshift=6.5cm]
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=cyan!20, draw] (U2) at (1.2,0.6) {$U_2$};
    \node[rectangle, rounded corners,minimum width=0.6cm,minimum height=0.6cm, fill=magenta!20, draw] (V2) at (3.2, 0.6) {$V_2$};

    \draw (0.0, 0.6) -- (U2.west);
    \draw (U2.east) -- (V2.west);
    \draw (V2.east) -- (4.4,0.6);
    \draw (U2.south) -- (1.2, -0.1);
    \draw (V2.south) -- (3.2, -0.1);

    \node at (2.2,0.6) [circle,fill,inner sep=1.5pt]{};
    \draw (2.2,0.85) node {$s_2$};

    \node at (0.45,0.6) [circle,fill,inner sep=1.5pt]{};
    \draw (0.45,0.85) node {$s_1$};

    \node at (3.95,0.6) [circle,fill,inner sep=1.5pt]{};
    \draw (3.95,0.85) node {$s_1$};
\end{scope}

\end{tikzpicture}
\end{document}   

==> figures/brickwall.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}

\begin{document}
\begin{tikzpicture}[line width=0.6pt]

\node[rectangle,minimum width=6.7cm,minimum height=.9cm, fill=cyan!20] at (3.2,-0.3) {};
\node[rectangle,minimum width=4.3cm,minimum height=1.1cm, fill=cyan!20] at (3.2,-1.1) {};
\node[rectangle,minimum width=1.9cm,minimum height=1.1cm, fill=cyan!20] at (3.2,-2) {};



\draw (0.2,.6) node {${\hat a_{n-2}^r}$};
\draw (1.4,.6) node {$\hat b_{n-2}^r$};

\draw (2.6,.6) node {${\hat a_{n-1}^r}$};
\draw (3.8,.6) node {$\hat b_{n-1}^r$};

\draw (5,.6) node {${\hat a_{n}^r}$};
\draw (6.2,.6) node {$\hat b_{n}^r$};

%%%%%%%%%%%%%% a1 row %%%%%%%%%%%%%
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=green!20] (a11) at (0.8,-0.3) {$u^{(1)}$};
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=green!20] (a12) at (3.2,-0.3) {$u^{(1)}$};
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=green!20] (a13) at (5.6,-0.3) {$u^{(1)}$};

\draw (0.2, 0) -- (0.2, 0.3);
\draw (1.4, 0) -- (1.4, 0.3);
\draw (2.6, 0) -- (2.6, 0.3);
\draw (3.8, 0) -- (3.8, 0.3);
\draw (5.0, 0) -- (5.0, 0.3);
\draw (6.2, 0) -- (6.2, 0.3);

\draw (0.2, -0.6) -- (0.2, -0.9);
\draw (1.4, -0.6) -- (1.4, -0.9);
\draw (2.6, -0.6) -- (2.6, -0.9);
\draw (3.8, -0.6) -- (3.8, -0.9);
\draw (5.0, -0.6) -- (5.0, -0.9);
\draw (6.2, -0.6) -- (6.2, -0.9);

%%%%%%%%%%%%%% a2 row %%%%%%%%%%%%%
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=blue!20] (a21) at (2.0,-1.2) {$u^{(2)}$};
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=blue!20] (a22) at (4.4,-1.2) {$u^{(2)}$};
\draw[fill=blue!20] (0, -0.9) -- (0.4, -0.9) -- (0.4,-1.5) -- (0,-1.5);
\draw[fill=blue!20] (6.4, -0.9) -- (6, -0.9) -- (6,-1.5) -- (6.4,-1.5);

\draw (0.2, -1.5) -- (0.2, -1.8);
\draw (1.4, -1.5) -- (1.4, -1.8);
\draw (2.6, -1.5) -- (2.6, -1.8);
\draw (3.8, -1.5) -- (3.8, -1.8);
\draw (5.0, -1.5) -- (5.0, -1.8);
\draw (6.2, -1.5) -- (6.2, -1.8);

%%%%%%%%%%%%%% a3 row %%%%%%%%%%%%%
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=red!20] (a31) at (0.8,-2.1) {$u^{(3)}$};
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=red!20] (a32) at (3.2,-2.1) {$u^{(3)}$};
\node[rectangle,minimum width=1.6cm,minimum height=0.6cm, draw,fill=red!20] (a33) at (5.6,-2.1) {$u^{(3)}$};

\draw (0.2, -2.4) -- (0.2, -2.7);
\draw (1.4, -2.4) -- (1.4, -2.7);
\draw (2.6, -2.4) -- (2.6, -2.7);
\draw (3.8, -2.4) -- (3.8, -2.7);
\draw (5.0, -2.4) -- (5.0, -2.7);
\draw (6.2, -2.4) -- (6.2, -2.7);

\draw (2.6,-3.05) node {${\hat a_{2n}^{r+1}}$};
\draw (3.8,-3.05) node {$\hat a_{2n+1}^{r+1}$};


% \node[rectangle,minimum width=3em,draw,fill=green!20] (a12) at (0,0) {$a_1$};
% \node[rectangle,minimum width=3em,draw,fill=green!20] (a13) at (1.5,0) {$a_1$};

% \node[rectangle,minimum width=3em,draw,fill=blue!20] (a21) at (-.75,-.75) {$a_2$};
% \node[rectangle,minimum width=3em,draw,fill=blue!20] (a22) at (.75,-.75) {$a_2$};
% \draw[fill=blue!20] (-2.03,-.53) -- (-1.7,-.53) -- (-1.7,-.97) -- (-2.03,-.97);
% \draw[fill=blue!20] (2.03,-.53) -- (1.7,-.53) -- (1.7,-.97) -- (2.03,-.97);

% \node[rectangle,minimum width=3em,draw,fill=red!20] (a31) at (-1.5,-1.5) {$a_3$};
% \node[rectangle,minimum width=3em,draw,fill=red!20] (a32) at (0,-1.5) {$a_3$};
% \node[rectangle,minimum width=3em,draw,fill=red!20] (a33) at (1.5,-1.5) {$a_3$};

% \draw[thick] (-1.85,.5) -- (-1.85,.22);
% \draw[thick] (-1.1,.5) -- (-1.1,.22);
% \draw[thick] (-.4,.5) -- (-.4,.22);
% \draw[thick] (.4,.5) -- (.4,.22);
% \draw[thick] (1.1,.5) -- (1.1,.22);
% \draw[thick] (1.85,.5) -- (1.85,.22);

% \draw[thick] (-1.85,-.22) -- (-1.85,-.53);
% \draw[thick] (-1.1,-.22) -- (-1.1,-.53);
% \draw[thick] (-.4,-.22) -- (-.4,-.53);
% \draw[thick] (.4,-.22) -- (.4,-.53);
% \draw[thick] (1.1,-.22) -- (1.1,-.53);
% \draw[thick] (1.85,-.22) -- (1.85,-.53);

% \draw[thick] (-1.85,-.97) -- (-1.85,-1.28);
% \draw[thick] (-1.1,-.97) -- (-1.1,-1.28);
% \draw[thick] (-.4,-.97) -- (-.4,-1.28);
% \draw[thick] (.4,-.97) -- (.4,-1.28);
% \draw[thick] (1.1,-.97) -- (1.1,-1.28);
% \draw[thick] (1.85,-.97) -- (1.85,-1.28);

% \draw[thick] (-1.85,-1.72) -- (-1.85,-2.03);
% \draw[thick] (-1.1,-1.72) -- (-1.1,-2.03);
% \draw[thick] (-.4,-1.72) -- (-.4,-2.03);
% \draw[thick] (.4,-1.72) -- (.4,-2.03);
% \draw[thick] (1.1,-1.72) -- (1.1,-2.03);
% \draw[thick] (1.85,-1.72) -- (1.85,-2.03);

    % \node[draw, shape=circle] (v0) at (0,0) {$v_0$};
    % \node[draw, shape=circle] (v1) at (1,0) {$v_1$};
    % \node[rectangle,minimum width=6em,draw] (v3) at (0.5,-1) {$v_3$};
    % \draw [thick] (v0) -- (v1)
    % (v0) -- (v0 |-  v3.north) % <-- changed coordinates
    % (v1) -- (v1 |- v3.north); % <-- changed coordinates


% \node[draw, shape=rectangle, fill=red!20] (A1) at (-1.5,0) {$A$};
% \node[draw, shape=rectangle, fill=red!20] (A2) at (0,0) {$A$};
% \node[draw, shape=rectangle, fill=red!20] (A3) at (1.5,0) {$A$};
% \draw [thick] (-2.5,0) -- (A1) -- (A2) -- (A3) -- (2.5,0);

% \node[isosceles triangle,
%     draw,
%     rotate=90,
%     fill=violet!20,
%     minimum size =.6cm] (V1)at (-1.5,-1.2) {};
% \draw (-1.5,-1.15) node {$V$};

% \node[isosceles triangle,
%     draw,
%     rotate=90,
%     fill=violet!20,
%     minimum size =.6cm] (V2)at (0,-1.2) {};
% \draw (0,-1.15) node {$V$};

% \node[isosceles triangle,
%     draw,
%     rotate=90,
%     fill=violet!20,
%     minimum size =.6cm] (V3)at (1.5,-1.2) {};
% \draw (1.5,-1.15) node {$V$};

% \draw [thick] (A1) -- (V1);
% \draw [thick] (A2) -- (V2);
% \draw [thick] (A3) -- (V3);

% \draw [thick] (V1.right corner) -- (V1.right corner |-  a11.north);
% \draw [thick] (V2.left corner) -- (V2.left corner |-  a11.north);
% \draw [thick] (V2.right corner) -- (V2.right corner |-  a12.north);
% \draw [thick] (V3.left corner) -- (V3.left corner |-  a12.north);

\end{tikzpicture}
\end{document}   

==> figures/iwt_equality.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage[dvipsnames]{xcolor}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt,
    Abox/.style={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.6cm, draw, fill=white},
    U1box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=green!20},
    U2box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=blue!20},
    U3box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=red!20},
]

%==================== LHS : bare two-site MPS, resolution r ====================
\begin{scope}
    \draw (-0.45,1.6) -- (4.45,1.6);
    \foreach \x in {0.8,3.2}{ \node[Abox] at (\x,1.6) {$A$}; }
    \foreach \x in {0.8,3.2}{ \draw (\x,1.3) -- (\x,0.6); }
    \node[font=\large] at (2.0,-3.1) {$\in\;\mathcal{H}^{r}$};
\end{scope}

%==================== "=" understood at the state level (isomorphism) ====================
\node at (5.1,1.6) {\Large $\cong$};

%==================== RHS : MPS with the brick-wall circuit, resolution r+1 ====================
\begin{scope}[xshift=6.0cm]
    \draw (-0.45,1.6) -- (4.45,1.6);
    \foreach \x in {0.8,3.2}{ \node[Abox] at (\x,1.6) {$A$}; }
    \foreach \xc/\xs/\xv in {0.8/0.2/1.4, 3.2/2.6/3.8}{
        \draw (\xc,1.3) -- (\xc,1.0);
        \draw (\xc,1.0) -- (\xs,0.3);
        \node at (\xv,0.6) {$\ket{0}$};
    }
    \foreach \x in {0.2,2.6}{ \draw (\x,0) -- (\x,0.3); }
    \foreach \x in {1.4,3.8}{ \draw (\x,0) -- (\x,0.4); }
    \foreach \x in {0.8,3.2}{ \node[U1box] at (\x,-0.3) {$U^{(1)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.6) -- (\x,-0.9); }
    \node[U2box] at (2.0,-1.2) {$U^{(2)}$};
    \draw[fill=blue!20] (-0.45,-0.9) -- (0.4,-0.9) -- (0.4,-1.5) -- (-0.45,-1.5);
    \draw[fill=blue!20] (4.45,-0.9) -- (3.6,-0.9) -- (3.6,-1.5) -- (4.45,-1.5);
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-1.5) -- (\x,-1.8); }
    \foreach \x in {0.8,3.2}{ \node[U3box] at (\x,-2.1) {$U^{(3)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-2.4) -- (\x,-2.7); }
    \node[font=\large] at (2.0,-3.1) {$\in\;\mathcal{H}^{r+1}$};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/refinement_overview2.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage[dvipsnames]{xcolor}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt,
    Abox/.style={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.6cm, draw, fill=white},
    U1box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=green!20},
    U2box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=blue!20},
    U3box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=red!20},
    Cbox/.style={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.6cm, draw, fill=violet!30},
    dot/.style={circle, fill, inner sep=1.5pt},
]

%==================== PANEL A : IWT as a big block ====================
\begin{scope}
    \draw (-0.45,1.6) -- (4.45,1.6);
    \foreach \x in {0.8,3.2}{ \node[Abox] at (\x,1.6) {$A$}; }
    \foreach \xc/\xs/\xv in {0.8/0.2/1.4, 3.2/2.6/3.8}{
        \draw (\xc,1.3) -- (\xc,1.0);
        \draw (\xc,1.0) -- (\xs,0.3);
        \node at (\xv,0.6) {$\ket{0}$};
    }
    \foreach \x in {0.2,2.6}{ \draw (\x,0) -- (\x,0.3); }
    \foreach \x in {1.4,3.8}{ \draw (\x,0) -- (\x,0.4); }
    \node[rectangle, minimum width=4.9cm, minimum height=0.8cm, fill=orange!20] at (2.0,-0.4) {IWT};
    \draw[thick] (-0.45,0) -- (4.45,0);
    \draw[thick] (-0.45,-0.8) -- (4.45,-0.8);
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.8) -- (\x,-1.1); }
\end{scope}

%==================== "=" between block and circuit : step (i) ====================
\node at (5.0,-0.4) {\Large $=$};
\node at (5.0,0.25) {(i)};

%==================== PANEL B : brick-wall circuit ====================
\begin{scope}[xshift=5.6cm]
    \draw (-0.45,1.6) -- (4.45,1.6);
    \foreach \x in {0.8,3.2}{ \node[Abox] at (\x,1.6) {$A$}; }
    \foreach \xc/\xs/\xv in {0.8/0.2/1.4, 3.2/2.6/3.8}{
        \draw (\xc,1.3) -- (\xc,1.0);
        \draw (\xc,1.0) -- (\xs,0.3);
        \node at (\xv,0.6) {$\ket{0}$};
    }
    \foreach \x in {0.2,2.6}{ \draw (\x,0) -- (\x,0.3); }
    \foreach \x in {1.4,3.8}{ \draw (\x,0) -- (\x,0.4); }
    \foreach \x in {0.8,3.2}{ \node[U1box] at (\x,-0.3) {$U^{(1)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.6) -- (\x,-0.9); }
    \node[U2box] at (2.0,-1.2) {$U^{(2)}$};
    \draw[fill=blue!20] (-0.45,-0.9) -- (0.4,-0.9) -- (0.4,-1.5) -- (-0.45,-1.5);
    \draw[fill=blue!20] (4.45,-0.9) -- (3.6,-0.9) -- (3.6,-1.5) -- (4.45,-1.5);
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-1.5) -- (\x,-1.8); }
    \foreach \x in {0.8,3.2}{ \node[U3box] at (\x,-2.1) {$U^{(3)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-2.4) -- (\x,-2.7); }
\end{scope}

%==================== single ITEBD arrow : step (ii) ====================
\draw[->, thick] (10.5,-0.4) -- (11.6,-0.4);
\node at (11.05,-0.1) {(ii)};
\node[font=\small] at (11.2,-0.78) {ITEBD};

%==================== PANEL E : final two-site MPS U_3 s_3 V_3 ====================
\begin{scope}[shift={(12.3,-0.4)}]
    \node[Abox, fill=cyan!30]    (e1) at (0.2,0) {$U_3$};
    \node[Abox, fill=magenta!30] (e2) at (1.4,0) {$V_3$};
    \node[Abox, fill=cyan!30]    (e3) at (2.6,0) {$U_3$};
    \node[Abox, fill=magenta!30] (e4) at (3.8,0) {$V_3$};
    \draw (-0.4,0) -- (e1.west); \draw (e1.east) -- (e2.west); \draw (e2.east) -- (e3.west);
    \draw (e3.east) -- (e4.west); \draw (e4.east) -- (4.4,0);
    \node[dot] at (0.8,0) {}; \node at (0.8,0.27) {$s_3$};
    \node[dot] at (2.0,0) {}; \node at (2.0,0.27) {$s_2$};
    \node[dot] at (3.2,0) {}; \node at (3.2,0.27) {$s_3$};
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.3) -- (\x,-0.7); }
\end{scope}

%==================== projection arrow : step (iii) ====================
\draw[->, thick] (17.2,-0.4) -- (18.3,-0.4);
\node at (17.75,-0.1) {(iii)};
\node[font=\small] at (17.9,-0.78) {projection};

%==================== PANEL F : translation-invariant single-site MPS ====================
\begin{scope}[shift={(19.0,-0.4)}]
    \draw (-0.4,0) -- (4.4,0);
    \foreach \x in {0.2,1.4,2.6,3.8}{ \node[Cbox] at (\x,0) {$C$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.3) -- (\x,-0.7); }
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/tebd_steps.tex <==
\documentclass[tikz,
               border=3mm]{standalone}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usepackage[dvipsnames]{xcolor}
\usepackage{physics}

\begin{document}
\begin{tikzpicture}[line width=0.6pt,
    Abox/.style={rectangle, rounded corners, minimum width=0.6cm, minimum height=0.6cm, draw, fill=white},
    U1box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=green!20},
    U2box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=blue!20},
    U3box/.style={rectangle, minimum width=1.6cm, minimum height=0.6cm, draw, fill=red!20},
    dot/.style={circle, fill, inner sep=1.5pt},
]

%==================== PANEL : full brick-wall circuit ====================
\begin{scope}
    \draw (-0.45,1.6) -- (4.45,1.6);
    \foreach \x in {0.8,3.2}{ \node[Abox] at (\x,1.6) {$A$}; }
    \foreach \xc/\xs/\xv in {0.8/0.2/1.4, 3.2/2.6/3.8}{
        \draw (\xc,1.3) -- (\xc,1.0);
        \draw (\xc,1.0) -- (\xs,0.3);
        \node at (\xv,0.6) {$\ket{0}$};
    }
    \foreach \x in {0.2,2.6}{ \draw (\x,0) -- (\x,0.3); }
    \foreach \x in {1.4,3.8}{ \draw (\x,0) -- (\x,0.4); }
    \foreach \x in {0.8,3.2}{ \node[U1box] at (\x,-0.3) {$U^{(1)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.6) -- (\x,-0.9); }
    \node[U2box] at (2.0,-1.2) {$U^{(2)}$};
    \draw[fill=blue!20] (-0.45,-0.9) -- (0.4,-0.9) -- (0.4,-1.5) -- (-0.45,-1.5);
    \draw[fill=blue!20] (4.45,-0.9) -- (3.6,-0.9) -- (3.6,-1.5) -- (4.45,-1.5);
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-1.5) -- (\x,-1.8); }
    \foreach \x in {0.8,3.2}{ \node[U3box] at (\x,-2.1) {$U^{(3)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-2.4) -- (\x,-2.7); }
\end{scope}

%==================== arrow : contract layer 1 ====================
\draw[->, thick] (4.7,-2.1) -- (5.7,-2.1);

%==================== PANEL : after layer 1 (MPS U_1 V_1 + remaining U^(2), U^(3)) ====================
\begin{scope}[xshift=6.4cm]
    \node[Abox, fill=cyan!10]    (c1) at (0.2,-0.3) {$U_1$};
    \node[Abox, fill=magenta!10] (c2) at (1.4,-0.3) {$V_1$};
    \node[Abox, fill=cyan!10]    (c3) at (2.6,-0.3) {$U_1$};
    \node[Abox, fill=magenta!10] (c4) at (3.8,-0.3) {$V_1$};
    \draw (-0.4,-0.3) -- (c1.west); \draw (c1.east) -- (c2.west); \draw (c2.east) -- (c3.west);
    \draw (c3.east) -- (c4.west); \draw (c4.east) -- (4.4,-0.3);
    \node[dot] at (0.8,-0.3) {}; \node at (0.8,-0.03) {$s_1$};
    \node[dot] at (3.2,-0.3) {}; \node at (3.2,-0.03) {$s_1$};
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-0.6) -- (\x,-0.9); }
    \node[U2box] at (2.0,-1.2) {$U^{(2)}$};
    \draw[fill=blue!20] (-0.45,-0.9) -- (0.4,-0.9) -- (0.4,-1.5) -- (-0.45,-1.5);
    \draw[fill=blue!20] (4.45,-0.9) -- (3.6,-0.9) -- (3.6,-1.5) -- (4.45,-1.5);
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-1.5) -- (\x,-1.8); }
    \foreach \x in {0.8,3.2}{ \node[U3box] at (\x,-2.1) {$U^{(3)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-2.4) -- (\x,-2.7); }
\end{scope}

%==================== arrow : contract layer 2 ====================
\draw[->, thick] (11.1,-2.1) -- (12.1,-2.1);

%==================== PANEL : after layer 2 (MPS U_2 V_2 + remaining U^(3)) ====================
\begin{scope}[xshift=12.8cm]
    \node[Abox, fill=cyan!20]    (d1) at (0.2,-1.2) {$U_2$};
    \node[Abox, fill=magenta!20] (d2) at (1.4,-1.2) {$V_2$};
    \node[Abox, fill=cyan!20]    (d3) at (2.6,-1.2) {$U_2$};
    \node[Abox, fill=magenta!20] (d4) at (3.8,-1.2) {$V_2$};
    \draw (-0.4,-1.2) -- (d1.west); \draw (d1.east) -- (d2.west); \draw (d2.east) -- (d3.west);
    \draw (d3.east) -- (d4.west); \draw (d4.east) -- (4.4,-1.2);
    \node[dot] at (0.8,-1.2) {}; \node at (0.8,-0.93) {$s_2$};
    \node[dot] at (2.0,-1.2) {}; \node at (2.0,-0.93) {$s_1$};
    \node[dot] at (3.2,-1.2) {}; \node at (3.2,-0.93) {$s_2$};
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-1.5) -- (\x,-1.8); }
    \foreach \x in {0.8,3.2}{ \node[U3box] at (\x,-2.1) {$U^{(3)}$}; }
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-2.4) -- (\x,-2.7); }
\end{scope}

%==================== arrow : contract layer 3 ====================
\draw[->, thick] (17.5,-2.1) -- (18.5,-2.1);

%==================== PANEL : after layer 3 (final two-site MPS U_3 s_3 V_3) ====================
\begin{scope}[xshift=19.2cm]
    \node[Abox, fill=cyan!30]    (f1) at (0.2,-2.1) {$U_3$};
    \node[Abox, fill=magenta!30] (f2) at (1.4,-2.1) {$V_3$};
    \node[Abox, fill=cyan!30]    (f3) at (2.6,-2.1) {$U_3$};
    \node[Abox, fill=magenta!30] (f4) at (3.8,-2.1) {$V_3$};
    \draw (-0.4,-2.1) -- (f1.west); \draw (f1.east) -- (f2.west); \draw (f2.east) -- (f3.west);
    \draw (f3.east) -- (f4.west); \draw (f4.east) -- (4.4,-2.1);
    \node[dot] at (0.8,-2.1) {}; \node at (0.8,-1.83) {$s_3$};
    \node[dot] at (2.0,-2.1) {}; \node at (2.0,-1.83) {$s_2$};
    \node[dot] at (3.2,-2.1) {}; \node at (3.2,-1.83) {$s_3$};
    \foreach \x in {0.2,1.4,2.6,3.8}{ \draw (\x,-2.4) -- (\x,-2.7); }
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/var_mani.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}

\begin{scope}[scale=1.6, xshift=-5, yshift=-3]
    % Lopsided hexagon with coordinates already rotated 40° clockwise
    \draw[
        thick,
        fill=violet!20,
        draw=violet!20
    ]
        (0.00,0.00) --
        (1.85,-0.90) --
        (3.58,-0.40) --
        (4.1,1.64) --
        (2.45,2.13) --
        (0.35,1.66) --
        cycle;

\end{scope}

\begin{scope}[scale=1.25]
    % Lopsided hexagon with coordinates already rotated 40° clockwise
    \draw[
        thick,
        fill=violet!35,
        draw=violet!35
    ]
        (0.00,0.00) --
        (1.85,-0.90) --
        (3.58,-0.40) --
        (4.1,1.64) --
        (2.45,2.13) --
        (0.35,1.66) --
        cycle;
\end{scope}

\begin{scope}[scale=.9, xshift=10, yshift=4]
    % Lopsided hexagon with coordinates already rotated 40° clockwise
    \draw[
        thick,
        fill=violet!50,
        draw=violet!50
    ]
        (0.00,0.00) --
        (1.85,-0.90) --
        (3.58,-0.40) --
        (4.1,1.64) --
        (2.45,2.13) --
        (0.35,1.66) --
        cycle;

\end{scope}

\begin{scope}[scale=.65, xshift=25, yshift=10]
    % Lopsided hexagon with coordinates already rotated 40° clockwise
    \draw[
        thick,
        fill=violet!65,
        draw=violet!65
    ]
        (0.00,0.00) --
        (1.85,-0.90) --
        (3.58,-0.40) --
        (4.1,1.64) --
        (2.45,2.13) --
        (0.35,1.66) --
        cycle;

\end{scope}

% Kidney-bean-like shape
\begin{scope}[scale=.4, yscale=.65, xshift=80, yshift=30]
    \filldraw[
    fill=blue!27,
    draw=blue!27,
    thick
]
    (0,0)
    .. controls (1.5,-1.2) and (3,-0.8) ..
    (3.2,0.8)

    .. controls (3.4,2.2) and (2.2,3) ..
    (0.8,2.6)

    .. controls (-0.6,2.2) and (-1.2,1) ..
    (0,0);

\end{scope}

    \node at (5.6,2.2) {$\mathcal{H}$};
    \node at (4.6,1.8) {$\mathcal{H}^{r+1}$};
    \node at (3.6,1.4) {$\mathcal{H}^{r}$};
    \node at (2.75,1.05) {$\mathcal{H}^{r}_d$};
    \node at (1.65,.55) {$\mathcal{M}^{r,d,\chi}_{MPS}$};
    
\end{tikzpicture}

\end{document}
